LaLa-World: Scaling Latent World Models with Natural Language Actions

This paper shows that JEPA-style latent world models (LWMs) can learn across diverse domains and data sources by adopting the language-conditioned interface of video generation models. We establish this approach as an effective and efficient basis for planning with imagination and downstream policy fine-tuning. To this end, we introduce LaLa-World, a Language-conditioned Latent World model that learns from simulation and robot trajectories together with broader image and video data. Two designs make this work. First, we describe both numerical actions and visual changes in language, enabling joint training of a single future predictor across heterogeneous datasets. Second, we build the predictor on a language model, allowing it to interpret language conditions while predicting future latent states. The resulting predictor achieves higher average MPC planning performance than existing LWMs trained separately for each domain or task. Adding image and video data further improves average planning performance and robustness to action phrasing. In a matched comparison with an RAEv2-based video generation model baseline, LaLa-World reaches comparable planning performance with $6\times$ less training cost and $13.9\times$ faster planning. Beyond planning, the pretrained LaLa-World serves as an initialization for LaLa-Policy, which jointly predicts actions and future visual representations. LaLa-Policy performs competitively with Cosmos Policy on LIBERO and RoboCasa, with up to $5.5\times$ faster inference.

==> figure/arch-examples.tex <==
% One context frame is shown; N=4 and L=2 are schematic, padding is omitted.
% Queries repeat one shared learned vector; the future image is never an input.
% Additive 3D PE retains native backbone positions; MRoPE rotates attention Q/K.
% The positional/readout sweep uses bidirectional Gemma, not Qwen3.5.
\begin{figure}[t]
\centering
\begingroup
\newcommand{\acfigurefont}{\sffamily}
\ifdefined\IfFontExistsTF
  \IfFontExistsTF{Calibri}{\renewcommand{\acfigurefont}{\fontspec{Calibri}}}{}
\fi
\definecolor{acblue}{HTML}{0F4281}
\definecolor{acsky}{HTML}{E4ECF6}
\definecolor{acred}{HTML}{C00000}
\definecolor{acpink}{HTML}{FAE3E3}
\definecolor{acorange}{HTML}{FF7F0E}
\definecolor{acpeach}{HTML}{FFE8D1}
\definecolor{acink}{HTML}{202020}
\definecolor{acmuted}{HTML}{6A6A6A}
\definecolor{acline}{HTML}{BFBFBF}
\definecolor{acgray}{HTML}{F2F2F2}
\definecolor{acpale}{HTML}{F4F4F4}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={inner sep=0pt,outer sep=0pt,align=center,text=acink,
    font={\acfigurefont\fontsize{6.7}{8.4}\selectfont}},
  actitle/.style={anchor=west,align=left,
    font={\acfigurefont\bfseries\fontsize{7.44}{9.3}\selectfont}},
  acheading/.style={anchor=west,align=left,
    font={\acfigurefont\bfseries\fontsize{8.2}{10.25}\selectfont}},
  acnote/.style={text=acmuted,font={\acfigurefont\fontsize{6.4}{8}\selectfont}},
  accoord/.style={fill=acpale,draw=none,rounded corners=2.5pt},
  actoken/.style={draw=acblue,fill=acsky,line width=.65pt,
    rounded corners=1.1pt,minimum width=.50cm,minimum height=.44cm},
  aclanguage/.style={actoken,draw=acred,fill=acpink,minimum width=.83cm},
  acquery/.style={actoken,draw=acorange,fill=acpeach},
  acblock/.style={draw=acblue,fill=acsky,text=acblue,line width=.65pt,
    rounded corners=1.3pt,font={\acfigurefont\fontsize{7}{8.75}\selectfont}},
  acbackbone/.style={acblock,draw=black,fill=acgray,text=black},
  acmlp/.style={draw=acline,fill=acgray,rounded corners=1.3pt,line width=.65pt,
    minimum width=1.34cm,minimum height=.60cm},
  acarrow/.style={draw=acblue,line width=.65pt,line cap=round,line join=round,
    -{Stealth[length=1.35mm,width=1.0mm]}}
]
\path[use as bounding box] (0,0) rectangle (15.8,7.3);

\node[actitle] at (.18,7.10) {(a) 3D input PE + learned queries};
\node[acnote,anchor=east] at (15.60,7.10) {one context frame shown};

\foreach \x/\y/\i in {.82/4.02/1,1.26/4.02/2,.82/3.58/3,1.26/3.58/4} {
  \node[actoken,rounded corners=0pt,minimum width=.44cm,
    font={\acfigurefont\fontsize{7.2}{9}\selectfont}] at (\x,\y) {$v_{\i}$};
}
\node[font={\acfigurefont\bfseries\fontsize{7.3}{9.1}\selectfont}]
  at (1.04,4.48) {Current state};
\node[acmlp] (aligner) at (2.40,3.80) {MLP\\Aligner};
\draw[acarrow] (1.52,3.80) -- (aligner.west);
\draw[acarrow] (aligner.east) -- (3.65,3.80);

\foreach \x/\i in {3.90/1,4.61/2,5.32/3,6.03/4} {
  \node[actoken] at (\x,3.80) {$v_{\i}$};
}
\node[aclanguage] at (7.395,3.80) {move};
\node[aclanguage] at (8.435,3.80) {right};
\foreach \x in {9.80,10.51,11.22,11.93} {
  \node[acquery] at (\x,3.80) {$q$};
}
\node[text=acblue,font={\acfigurefont\fontsize{7.2}{9}\selectfont}]
  at (4.965,3.34) {State tokens};
\node[text=acred,font={\acfigurefont\fontsize{7.2}{9}\selectfont}]
  at (7.915,3.34) {Language action};
\node[text=acorange,font={\acfigurefont\fontsize{7.0}{8.75}\selectfont}]
  at (10.865,3.34) {Learned queries};

\foreach \y/\axis in {4.66/t,4.42/h,4.18/w} {
  \path[accoord] (3.60,\y-.11) rectangle (12.23,\y+.11);
  \node at (3.36,\y) {$\axis$};
}
\foreach \x/\t/\h/\w in {
  3.90/0/0/0,4.61/0/0/1,5.32/0/1/0,6.03/0/1/1,
  7.395/1/1/1,8.435/2/2/2,
  9.80/3/0/0,10.51/3/0/1,11.22/3/1/0,11.93/3/1/1} {
  \node[acnote] at (\x,4.66) {\t};
  \node[acnote] at (\x,4.42) {\h};
  \node[acnote] at (\x,4.18) {\w};
  \draw[draw=acline,line width=.5pt] (\x,4.78) -- (\x,4.88);
}
\node[acblock,minimum width=9.12cm,minimum height=.36cm]
  (pe) at (8.00,5.06) {Add 3D PE};
\node[acbackbone,minimum width=9.12cm,minimum height=.56cm]
  (backbone) at (8.00,5.76)
  {Language-model backbone\quad {\color{acmuted}(native positions retained)}};
\draw[acarrow] (pe.north) -- (backbone.south);

\foreach \x/\i in {9.80/1,10.51/2,11.22/3,11.93/4} {
  \node[acquery,minimum height=.43cm] (readout\i) at (\x,6.44) {$h_{\i}^{q}$};
  \draw[acarrow,draw=acorange] (\x,6.04) -- (readout\i.south);
}
\node[acmlp] (head) at (13.45,6.44)
  {Prediction\\head};
\draw[acarrow,draw=acorange] (12.26,6.44) -- (head.west);
\draw[acarrow] (head.east) -- (14.51,6.44);
\foreach \x/\y/\i in {14.815/6.655/1,15.245/6.655/2,14.815/6.225/3,15.245/6.225/4} {
  \node[actoken,rounded corners=0pt,minimum width=.43cm,minimum height=.43cm,
    font={\acfigurefont\fontsize{7.2}{9}\selectfont}] at (\x,\y) {$\hat e_{\i}$};
}
\node[text=acblue,font={\acfigurefont\fontsize{6.2}{7.75}\selectfont}]
  at (15.03,5.80) {future latents};

\node[actitle] at (.18,2.78) {(b) Ablation variants};
\draw[draw=acline,line width=.4pt] (5.285,.06) -- (5.285,2.43);
\draw[draw=acline,line width=.4pt] (10.515,.06) -- (10.515,2.43);
\node[acheading] at (.36,2.39) {1D};
\node[acheading] at (5.59,2.39) {MRoPE};
\node[acheading] at (10.82,2.39) {Inplace};
\node[acnote,anchor=west] at (.36,2.04) {Native 1D positions for all input tokens.};
\node[acnote,anchor=west] at (5.59,2.04) {3D rotary encoding within attention layers.};
\node[acnote,anchor=west] at (10.82,2.04) {Read state outputs without query tokens.};

\path[accoord] (.72,.55) rectangle (4.60,.79);
\node[acbackbone,minimum width=3.88cm,minimum height=.44cm]
  at (2.66,1.14) {Backbone};
\foreach \x/\i/\pos in {1.035/1/0,1.695/2/1} {
  \node[actoken,minimum width=.47cm,minimum height=.40cm] at (\x,.26) {$v_{\i}$};
  \node[acnote] at (\x,.67) {\pos};
  \draw[acarrow] (\x,.81) -- (\x,.92);
}
\foreach \x/\word/\pos in {2.58/move/2,3.55/right/3} {
  \node[aclanguage,minimum width=.82cm,minimum height=.40cm] at (\x,.26) {\word};
  \node[acnote] at (\x,.67) {\pos};
  \draw[acarrow] (\x,.81) -- (\x,.92);
}

\node[actoken,minimum width=.44cm,minimum height=.40cm] at (8.06,.26) {$v_1$};
\node[aclanguage,minimum height=.40cm] at (8.895,.26) {move};
\node[acbackbone,minimum width=2.48cm,minimum height=.90cm]
  at (8.66,1.28) {};
\node[text=black,font={\acfigurefont\fontsize{7}{8.75}\selectfont}]
  at (8.66,1.52) {Backbone};
\node[text=black,font={\acfigurefont\fontsize{6.4}{8}\selectfont}]
  at (8.66,1.07) {Rotate $Q$ and $K$};
\draw[acarrow] (8.06,.49) -- (8.06,.83);
\draw[acarrow] (8.895,.49) -- (8.895,.83);
\node[accoord,minimum width=1.26cm,minimum height=.40cm,inner xsep=.10cm,
  font={\acfigurefont\fontsize{7.7}{9.6}\selectfont}]
  at (6.29,1.07) {$(t,h,w)$};
\draw[acarrow] (6.97,1.07) -- (7.42,1.07);

\foreach \x/\i in {11.295/1,11.765/2,12.235/3,12.705/4} {
  \node[actoken,minimum width=.39cm,minimum height=.40cm] at (\x,.26) {$v_{\i}$};
  \node[acquery,minimum width=.39cm,minimum height=.40cm]
    (inplace\i) at (\x,1.63) {$h_{\i}$};
  \draw[acarrow,draw=acorange] (\x,1.23) -- (inplace\i.south);
}
\node[aclanguage,minimum width=1.52cm,minimum height=.40cm,
  font={\acfigurefont\fontsize{6}{7.5}\selectfont}]
  at (14.04,.26) {move right};
\node[acbackbone,minimum width=3.95cm,minimum height=.44cm]
  (inplacebackbone) at (13.075,1.01) {Backbone};
\foreach \x in {11.295,11.765,12.235,12.705,14.04} {
  \draw[acarrow] (\x,.49) -- (\x,.79);
}
\end{tikzpicture}%
}
\endgroup
\vspace{-1em}
\caption{% \small
    \textbf{Predictor positional encoding and readout.} (a) Projected state patches, language tokens and copies of one shared learned query vector receive additive 3D positional embeddings. The prediction head maps query outputs to future patch representations. (b) Native 1D uses sequence indices for visual and text tokens, handled by the backbone's positional mechanism. MRoPE uses 3D coordinates to rotate attention queries and keys inside the backbone. Inplace readout uses state-token hidden states.}
\label{fig:arch-examples}
\end{figure}


==> figure/communicable-setup.tex <==
\begin{figure}[t]
    \centering
    \begingroup
    \definecolor{cwmred}{HTML}{C00000}
    \definecolor{cwmpink}{HTML}{FAE3E3}
    \definecolor{cwmblue}{HTML}{0F4281}
    \definecolor{cwmsky}{HTML}{E4ECF6}
    \definecolor{cwmgraytext}{HTML}{7F7F7F}
    \definecolor{cwmgrayfill}{HTML}{F2F2F2}
    \definecolor{cwmgrayline}{HTML}{BFBFBF}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        font=\sffamily\fontsize{8}{10}\selectfont, text=black,
        cardtitle/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
        bodytext/.style={font=\sffamily\fontsize{6.8}{8.6}\selectfont},
        note/.style={font=\sffamily\fontsize{6.2}{7.6}\selectfont, text=cwmgraytext},
        chat/.style={font=\ttfamily\fontsize{5.2}{6.5}\selectfont,
            anchor=north west, inner sep=0pt},
        messageheading/.style={bodytext, anchor=north west, inner sep=0pt},
        card/.style={rounded corners=5pt, line width=1pt},
        bubble/.style={rounded corners=4pt, line width=0.7pt, fill=white},
        pill/.style={rounded corners=8pt, line width=0.7pt},
        flow/.style={-{Stealth[length=1.8mm]}, line width=0.9pt}
    ]
        \path[use as bounding box] (0,0.15) rectangle (14.8,6.45);

        \node[note,anchor=south] at (1.05,6.13) {initial};
        \node[note,anchor=south] at (1.05,4.33) {goal};
        \foreach \yy/\dx/\dy in {4.7/1.42/5.7, 2.9/0.62/3.6} {
            \path[draw=cwmgrayline, fill=white, line width=0.6pt] (0.35,\yy) rectangle (1.75,\yy+1.4);
            \path[fill=black] (0.98,\yy) rectangle (1.12,\yy+0.5);
            \path[fill=black] (0.98,\yy+0.9) rectangle (1.12,\yy+1.4);
            \path[fill=cwmred] (\dx,\dy) circle (0.07);
        }
        \draw[flow, cwmgraytext] (1.9,4.5) -- (2.4,4.5);

        \path[card, draw=cwmred, fill=cwmpink] (2.5,2.5) rectangle (6.1,6.1);
        \node[cardtitle, text=cwmred, anchor=north] at (4.3,5.95) {LLM actor};
        \node[note, anchor=north] at (4.3,5.58) {in place of CEM};
        \node[bodytext, text width=3.15cm, align=left, anchor=north] at (4.3,5.2)
            {Reads the initial and goal images.\\[3pt]
             Writes $N$ candidate plans as language actions.\\[3pt]
             Revises them from the returned costs.};
        \node[note, anchor=south] at (4.3,2.62) {Claude Opus / GPT};

        \path[card, draw=cwmblue, fill=cwmsky] (10.9,2.5) rectangle (14.5,6.1);
        \node[cardtitle, text=cwmblue, anchor=north] at (12.7,5.95) {\ours};
        \node[note, anchor=north] at (12.7,5.58) {critic};
        \node[bodytext, text width=3.15cm, align=left, anchor=north] at (12.7,5.2)
            {Imagines each plan in latent space.\\[6pt]
             Returns the goal-distance cost:\\[5pt]
             $\|\hat{e}_{t+H}-e_{\mathrm{goal}}\|^2$.};

        \path[bubble, draw=cwmred] (6.3,4.45) rectangle (10.7,5.95);
        \path[fill=white] (6.3,5.45) -- (6.02,5.25) -- (6.3,5.05) -- cycle;
        \draw[cwmred, line width=0.7pt] (6.3,5.45) -- (6.02,5.25) -- (6.3,5.05);
        \draw[white, line width=1.2pt] (6.3,5.42) -- (6.3,5.08);
        \node[messageheading, text=cwmred] at (6.52,5.79) {\textbf{$N$ plans}};
        \node[chat] at (6.52,5.44) {%
            \renewcommand{\arraystretch}{1.15}%
            \begin{tabular}{@{}r@{:\ }l@{\ }r@{\ }l@{\ }l@{\ }r@{\ }l@{}}
                1 & move & 0.6 & left  & and & 1.7 & down \ldots\\
                2 & move & 1.2 & left  & and & 0.9 & down \ldots\\
                3 & move & 0.0 & right & and & 1.7 & down \ldots
            \end{tabular}};
        \node[note, anchor=base west, inner sep=0pt] at (6.52,4.57) {\ldots};

        \path[bubble, draw=cwmblue] (6.3,2.5) rectangle (10.7,4.0);
        \path[fill=white] (10.7,3.45) -- (10.98,3.25) -- (10.7,3.05) -- cycle;
        \draw[cwmblue, line width=0.7pt] (10.7,3.45) -- (10.98,3.25) -- (10.7,3.05);
        \draw[white, line width=1.2pt] (10.7,3.42) -- (10.7,3.08);
        \node[messageheading, text=cwmblue] at (6.52,3.84) {\textbf{Cost of each plan}};
        \node[chat] at (6.52,3.49) {%
            \renewcommand{\arraystretch}{1.15}%
            \begin{tabular}{@{}r@{:\ }r@{}}
                1 & 0.046\\
                2 & 0.052\\
                3 & 0.061
            \end{tabular}};
        \node[note, anchor=base west, inner sep=0pt] at (6.52,2.62) {\ldots};
        \node[note, anchor=base east, inner sep=0pt] at (10.48,2.72) {(lower is better)};

        \node[note, inner sep=0pt] at (8.5,4.225) {$\circlearrowright$ repeated for $K$ rounds};

        \draw[flow, cwmblue] (12.7,2.5) -- (12.7,1.8);
        \path[card, draw=cwmgrayline, fill=cwmgrayfill, line width=0.7pt] (10.9,0.95) rectangle (14.5,1.75);
        \node[bodytext, align=center] at (12.7,1.35) {Simulator executes\\the lowest-cost plan};
        \draw[flow, cwmgraytext, dashed] (12.7,0.95) -- (12.7,0.5) -- (1.05,0.5) -- (1.05,2.75);
        \node[note, fill=white, inner sep=2pt] at (5.4,0.5) {replan (if \#horizon > executed steps)};

        \path[pill, draw=cwmgrayline, fill=cwmgrayfill] (2.5,0.95) rectangle (6.1,1.75);
        \node[bodytext, align=center] at (4.3,1.35)
            {\textbf{CEM}: $300\times 30$ samples\\$=\mathbf{9{,}000}$ \textbf{rollouts} per plan};
        \path[pill, draw=cwmred, fill=white] (6.3,0.95) rectangle (10.7,1.75);
        \node[bodytext, align=center] at (8.5,1.35)
            {\textbf{LLM actor}: $30\times 3$ plans\\$=\mathbf{90}$ \textbf{rollouts} per plan};
        \node[note, text=cwmred, anchor=south] at (8.5,1.8) {$100\times$ fewer world-model calls};
    \end{tikzpicture}%
    }
    \endgroup
    \vspace{-2em}
    \caption{
    \textbf{Communicable world modeling.}
    An LLM takes the place of CEM and talks to \ours\ in language.
    It reads the initial and goal observations, writes $N$ candidate plans as language actions (top message), and receives only the goal-distance cost of each plan (bottom message), which is the same cost that CEM minimizes.
    After $K$ rounds, the lowest-cost plan is executed.
    The LLM needs two orders of magnitude fewer world-model rollouts than CEM.
    }
    % \vspace{-0.5em}
    \label{fig:communicable-setup}
\end{figure}


==> figure/planning-setup-vis.tex <==
\begin{figure}[t]
    \centering
    \begingroup
    \definecolor{planblue}{HTML}{0F4281}
    \definecolor{plansky}{HTML}{E4ECF6}
    \definecolor{planink}{HTML}{202020}
    \definecolor{planmuted}{HTML}{6A6A6A}
    \definecolor{planline}{HTML}{BFBFBF}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        font=\sffamily\fontsize{8}{10}\selectfont, text=planink,
        predicted/.style={draw=planblue!35!planline, fill=plansky, line width=0.65pt},
        executed/.style={draw=planblue, fill=planblue, line width=0.65pt},
        replan/.style={-{Stealth[length=1.5mm]}, draw=planmuted, line width=0.7pt},
        horizon/.style={decorate, decoration={brace, amplitude=3pt}, draw=planmuted},
        heading/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont},
        detail/.style={text=planink, font=\sffamily\fontsize{8}{9.5}\selectfont}
    ]
        \path[use as bounding box] (0,-0.15) rectangle (15.3,4.59);

        \path[executed] (3.15,4.22) rectangle +(0.25,0.22);
        \node[anchor=west] at (3.5,4.33) {Executed};
        \path[predicted] (5.65,4.22) rectangle +(0.25,0.22);
        \node[anchor=west] at (6,4.33) {Predicted only};
        \node[anchor=west, detail] at (9.0,4.33) {Each box = one step};

        \draw[planline] (5.1,0.05) -- (5.1,4.05);
        \draw[planline] (10.2,0.05) -- (10.2,4.05);

        \begin{scope}
            \node[heading] at (2.55,3.95) {(a) Wall};
            \node[detail] at (2.55,3.58) {$H=6$; execute 6 steps per plan};
            \draw[horizon] (0.5,3.22) -- (3.03,3.22);
            \foreach \i in {1,...,6} {
                \pgfmathsetmacro{\px}{0.5+(\i-1)*0.43}
                \path[executed] (\px,2.68) rectangle +(0.38,0.4);
                \node[text=white] at (\px+0.19,2.88) {\i};
            }
            \draw[replan] (1.765,2.58) -- (1.765,2.18);
            \node[anchor=north,align=center] at (1.765,2.05)
                {Trajectory complete\\[2pt]No replanning};
            \node at (2.55,0.78) {Trajectory length: 6 steps};
            \draw[planline] (0.5,0.48) -- (4.6,0.48);
            \node[detail] at (2.55,0.15) {1 step = 5 simulator substeps};
        \end{scope}

        \begin{scope}[xshift=5.1cm]
            \node[heading] at (2.55,3.95) {(b) MetaWorld Reach};
            \node[detail] at (2.55,3.58) {$H=6$; execute 3 steps per plan};
            \draw[horizon] (0.5,3.22) -- (3.03,3.22);
            \foreach \i in {1,...,6} {
                \pgfmathsetmacro{\px}{0.5+(\i-1)*0.43}
                \ifnum\i<4
                    \path[executed] (\px,2.68) rectangle +(0.38,0.4);
                    \node[text=white] at (\px+0.19,2.88) {\i};
                \else
                    \path[predicted] (\px,2.68) rectangle +(0.38,0.4);
                    \node[text=planink] at (\px+0.19,2.88) {\i};
                \fi
            }
            \draw[replan] (1.575,2.58) -- (1.575,2.35) -| (1.98,2.03);
            \node[anchor=west,detail] at (2.15,2.35) {Observe; replan};
            \foreach \i in {4,...,9} {
                \pgfmathsetmacro{\px}{0.5+(\i-1)*0.43}
                \ifnum\i<7
                    \path[executed] (\px,1.53) rectangle +(0.38,0.4);
                    \node[text=white] at (\px+0.19,1.73) {\i};
                \else
                    \path[predicted] (\px,1.53) rectangle +(0.38,0.4);
                    \node[text=planink] at (\px+0.19,1.73) {\i};
                \fi
            }
            \node[detail] at (2.55,1.25) {$\cdots$ continue replanning};
            \node at (2.55,0.78) {Trajectory length: 20 steps};
            \draw[planline] (0.5,0.48) -- (4.6,0.48);
            \node[detail] at (2.55,0.15) {1 step = 5 simulator substeps};
        \end{scope}

        \begin{scope}[xshift=10.2cm]
            \node[heading] at (2.55,3.95) {(c) Rope / Granular};
            \node[detail] at (2.55,3.58) {$H=5$; execute 1 step per plan};
            \draw[horizon] (0.5,3.22) -- (2.6,3.22);
            \foreach \i in {1,...,5} {
                \pgfmathsetmacro{\px}{0.5+(\i-1)*0.43}
                \ifnum\i=1
                    \path[executed] (\px,2.68) rectangle +(0.38,0.4);
                    \node[text=white] at (\px+0.19,2.88) {\i};
                \else
                    \path[predicted] (\px,2.68) rectangle +(0.38,0.4);
                    \node[text=planink] at (\px+0.19,2.88) {\i};
                \fi
            }
            \draw[replan] (0.69,2.58) -- (0.69,2.35) -| (1.12,2.03);
            \node[anchor=west,detail] at (1.3,2.35) {Observe; replan};
            \foreach \i in {2,...,6} {
                \pgfmathsetmacro{\px}{0.5+(\i-1)*0.43}
                \ifnum\i=2
                    \path[executed] (\px,1.53) rectangle +(0.38,0.4);
                    \node[text=white] at (\px+0.19,1.73) {\i};
                \else
                    \path[predicted] (\px,1.53) rectangle +(0.38,0.4);
                    \node[text=planink] at (\px+0.19,1.73) {\i};
                \fi
            }
            \node[detail] at (2.55,1.25) {$\cdots$ replan after each push};
            \node at (2.55,0.78) {Trajectory length: 5 steps};
            \draw[planline] (0.5,0.48) -- (4.6,0.48);
            \node[detail] at (2.55,0.15) {1 step = 1 push};
        \end{scope}
    \end{tikzpicture}%
    }
    \endgroup
    \vspace{-1.8em}
    \caption{
    \textbf{MPC planning horizons and action execution.}
    One step corresponds to one world-model transition,
    with the listed number of action updates (substeps).
    For benchmarks requiring replanning, we obtain a new observation
    after executing the prefix and optimize a new sequence with CEM.
    }
    \vspace{-.5em}
    \label{fig:planning-step-vis}
\end{figure}


==> figure/policy-architecture.tex <==
% Policy inference: pv_pred=false, cond=all. The conditioning arrow uses the
% paper's h_{t:t+N-1} notation; the implementation conditions on all states.
% Proprio and intermediate projections (including the latent output head)
% are omitted visually. Token counts are schematic; N is action-chunk length.
\begin{figure}[t]
\centering
\begingroup
\definecolor{pablue}{HTML}{0F4281}
\definecolor{pabluefill}{HTML}{E4ECF6}
\definecolor{pared}{HTML}{C00000}
\definecolor{paredfill}{HTML}{FAE3E3}
\definecolor{patokenfill}{HTML}{F5F5F5}

\pgfmathsetmacro{\paPredictorY}{.27}
\pgfmathsetmacro{\paPredictorH}{2.12}
\pgfmathsetmacro{\paActionY}{\paPredictorY + .75*\paPredictorH}
\pgfmathsetmacro{\paFutureY}{\paPredictorY + .25*\paPredictorH}
\pgfmathsetmacro{\paReadoutLength}{.77*1.15}
\pgfmathsetmacro{\paHeadX}{5.29 + \paReadoutLength}
\pgfmathsetmacro{\paActionCenterX}{\paHeadX + 1.325}
\pgfmathsetmacro{\paWidth}{11.85 + \paReadoutLength - .77}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1in,y=1in,
  every node/.style={inner sep=0pt,outer sep=0pt,align=center,text=black,
    font={\sffamily\fontsize{12}{15.6}\selectfont}},
  patoken/.style={draw=black,fill=patokenfill,line width=.9pt,
    rounded corners=2.52pt},
  pablock/.style={draw=pablue,fill=pabluefill,line width=1.2pt,
    rounded corners=5.04pt},
  pafuture/.style={draw=pared,fill=paredfill,line width=.7pt,
    rounded corners=1.08pt},
  paarrow/.style={draw=black,line width=1.3pt,line cap=round,line join=round,
    -{Stealth[length=4.4pt,width=3.3pt]}}
]
\path[use as bounding box] (0,0) rectangle (\paWidth,2.64);

\pgfmathsetmacro{\paTokenW}{(.88-2*.055)/3}
\foreach \paY/\paLabel in {
  2.17/{Encoded observations},
  1.61/{Task instruction},
  1.05/{Action queries},
  .49/{Future queries}} {
  \node[anchor=east,font={\sffamily\fontsize{11.4}{14.82}\selectfont}]
    at (1.85,\paY) {\paLabel};
  \foreach \i in {0,1,2} {
    \pgfmathsetmacro{\paTokenX}{2.10+\i*(\paTokenW+.055)}
    \path[patoken] (\paTokenX,{\paY-.155}) rectangle ++(\paTokenW,.31);
  }
  \draw[paarrow] (3.04,\paY) -- (3.58,\paY);
}

\path[pablock] (3.58,\paPredictorY) rectangle ++(1.71,\paPredictorH);
\node[text=pablue,font={\sffamily\bfseries\fontsize{13.2}{17.16}\selectfont}]
  at (4.435,1.61) {Predictor $P_\phi$};
\node[text=pablue,font={\sffamily\fontsize{10.5}{13.65}\selectfont}]
  at (4.435,1.15) {fine-tuned from\\LaLa-World};

\draw[paarrow] (5.29,\paActionY) -- (\paHeadX,\paActionY);
\node[font={\sffamily\fontsize{11}{14.3}\selectfont}]
  at ({5.29+\paReadoutLength/2},{\paActionY+.25}) {$h_{t:t+N-1}$};
\draw[paarrow] (5.29,\paFutureY) -- (\paHeadX,\paFutureY);

\path[pablock] (\paHeadX,{\paActionY-.35}) rectangle ++(2.65,.70);
\node[text=pablue,font={\sffamily\bfseries\fontsize{13}{16.9}\selectfont}]
  at (\paActionCenterX,\paActionY) {Action generator $A_\psi$};
\node[font={\sffamily\fontsize{11}{14.3}\selectfont}]
  at (\paActionCenterX,2.50) {Gaussian noise $\epsilon$};
\draw[paarrow] (\paActionCenterX,2.36) -- (\paActionCenterX,{\paActionY+.35});
\draw[paarrow] ({\paHeadX+2.65},\paActionY) -- ({\paHeadX+3.28},\paActionY);

\pgfmathsetmacro{\paActionTokenW}{(2.21-2*.055)/3}
\foreach \i/\paActionLabel in {
  0/{\hat a_t},1/{\cdots},2/{\hat a_{t+N-1}}} {
  \pgfmathsetmacro{\paActionTokenX}{\paHeadX+3.33+\i*(\paActionTokenW+.055)}
  \path[patoken] (\paActionTokenX,{\paActionY-.23}) rectangle ++(\paActionTokenW,.46);
  \node[font={\sffamily\fontsize{11}{14.3}\selectfont}]
    at ({\paActionTokenX+\paActionTokenW/2},\paActionY) {$\paActionLabel$};
}
\node[font={\sffamily\bfseries\fontsize{12}{15.6}\selectfont}]
  at ({\paHeadX+4.435},{\paActionY-.48}) {Action chunk};

\pgfmathsetmacro{\paPatchW}{(.62-2*.035)/3}
\foreach \i in {0,1,2} {
  \foreach \j in {0,1,2} {
    \path[pafuture]
      ({\paHeadX+.06+\i*(\paPatchW+.035)},{\paFutureY-.31+\j*(\paPatchW+.035)})
      rectangle ++(\paPatchW,\paPatchW);
  }
}
\node[text=pared,font={\sffamily\bfseries\fontsize{12}{15.6}\selectfont}]
  at ({\paHeadX+1.54},{\paFutureY+.185}) {Future latents};
\node[text=pared,font={\sffamily\fontsize{14}{18.2}\selectfont}]
  at ({\paHeadX+1.54},{\paFutureY-.17}) {$\hat e_{t+N}$};
\end{tikzpicture}%
}
\endgroup
\vspace{-1.3em}
\caption{% \small
    \textbf{\ourpolicy\ architecture.}
The predictor, fine-tuned from \ours, receives encoded observations, a task
instruction, and learned action and future queries. It predicts future visual
latents and provides conditioning features for an action generator, which
produces an action chunk from Gaussian noise. Proprio and intermediate
projections are omitted for clarity.}
\label{fig:policy-architecture}
\vspace{-1em}
\end{figure}


==> figure/qualitative-language-actions.tex <==
\begin{figure}[t]
    \centering
    \begingroup
    \definecolor{qualblue}{HTML}{0F4281}
    \definecolor{qualsky}{HTML}{E4ECF6}
    \definecolor{qualred}{HTML}{C00000}
    \definecolor{qualpink}{HTML}{FAE3E3}
    \definecolor{qualink}{HTML}{202020}
    \definecolor{qualmuted}{HTML}{6A6A6A}
    \definecolor{qualline}{HTML}{BFBFBF}
    \definecolor{qualgray}{HTML}{F2F2F2}
    \definecolor{qualbinlow}{HTML}{EDEDED}
    \definecolor{qualbinmid}{HTML}{D0D0D0}
    \definecolor{qualbinhigh}{HTML}{B3B3B3}
    \colorlet{quallanguageline}{qualred!40!qualline}
    \newcommand{\figprompt}[1]{{\ttfamily #1}}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        font=\sffamily\fontsize{8}{10}\selectfont, text=qualink,
        heading/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont},
        boxtext/.style={font=\sffamily\fontsize{7}{9}\selectfont},
        outside/.style={font=\sffamily\fontsize{6.4}{8}\selectfont, text=qualink},
        detail/.style={outside},
        data/.style={draw=black, fill=qualgray, rounded corners=2pt, line width=0.7pt},
        model/.style={data},
        state/.style={data, draw=qualblue!60!qualline, fill=qualsky},
        language/.style={data, draw=quallanguageline, fill=qualpink},
        flow/.style={-{Stealth[length=1.7mm]}, draw=qualmuted, line width=0.8pt},
        stats/.style={flow, dashed, draw=qualmuted}
    ]
        \path[use as bounding box] (0,-0.05) rectangle (15.3,6.4);

        \begin{scope}[text=black, outside/.append style={text=black},
            flow/.append style={draw=black}]
        \node[heading,anchor=west] at (0.1,6.18) {(a) Action conversion};
        \node[outside,anchor=west,align=left] at (0.1,5.53) {Numerical\\language action};
        \node[outside,anchor=west,align=left] at (0.1,4.7) {Leftward magnitude\\in training data};
        \node[outside,anchor=west,align=left] at (0.1,3.8) {Qualitative\\language action};

        \path[draw=black, fill=qualbinlow,  line width=0.7pt] (3,4.45) rectangle (6.333,4.95);
        \path[draw=black, fill=qualbinmid,  line width=0.7pt] (6.333,4.45) rectangle (9.667,4.95);
        \path[draw=black, fill=qualbinhigh, line width=0.7pt] (9.667,4.45) rectangle (13,4.95);
        \node[boxtext] at (4.667,4.7) {\emph{slightly}};
        \node[boxtext] at (8,4.7) {no modifier};
        \node[boxtext] at (11.333,4.7) {\emph{far}};
        \foreach \tx/\tl in {3/0, 6.333/2, 9.667/4, 13/6} {
            \node[outside] at (\tx,4.27) {\tl};
        }
        \node[outside,anchor=west,align=left] at (13.25,4.7)
            {6: maximum\\observed\\magnitude};

        \foreach \vx/\vl in {3.667/0.4, 8/3.0, 10.5/4.5} {
            \path[draw=black, fill=white, rounded corners=2pt, line width=0.7pt]
                (\vx-1.05,5.28) rectangle (\vx+1.05,5.78);
            \node[boxtext] at (\vx,5.53) {\figprompt{move \vl\ left}};
            \draw[flow] (\vx,5.28) -- (\vx,4.98);
        }

        \foreach \bx/\bc/\bl in {4.667/qualbinlow/move slightly left,
                                 8/qualbinmid/move left,
                                 11.333/qualbinhigh/move far left} {
            \path[draw=black, fill=\bc, rounded corners=2pt, line width=0.7pt]
                (\bx-1.4,3.55) rectangle (\bx+1.4,4.05);
            \node[boxtext] at (\bx,3.8) {\figprompt{\bl}};
            \draw[flow] (\bx,4.45) -- (\bx,4.08);
        }
        \end{scope}

        \node[heading,anchor=west] at (0.1,3.08) {(b) MPC planning procedure};

        \path[model] (0.15,1.5) rectangle (2.65,2.3);
        \node[align=center,boxtext] at (1.4,1.9) {CEM samples\\numerical actions};
        \path[language] (4.55,1.5) rectangle (6.85,2.3);
        \node[align=center,boxtext] at (5.7,1.9) {Conversion rule\\from (a)};
        \path[state] (8.75,1.5) rectangle (11.05,2.3);
        \node[align=center,boxtext] at (9.9,1.9) {\ours\\latent rollout};
        \path[model] (12.95,1.5) rectangle (15.15,2.3);
        \node[align=center,boxtext] at (14.05,1.9) {Goal-distance\\cost};

        \draw[flow] (2.8,1.9) -- (4.4,1.9)
            node[outside,midway,above=2pt] {\figprompt{move 4.5 left}};
        \draw[flow] (7.0,1.9) -- (8.6,1.9)
            node[outside,midway,above=2pt] {\figprompt{move far left}};
        \draw[flow] (11.2,1.9) -- (12.8,1.9)
            node[outside,midway,above=2pt] {Predicted latents};

        \draw[stats] (14.05,2.33) -- (14.05,2.68) -- (1.4,2.68) -- (1.4,2.33);
        \node[outside,fill=white,inner sep=2.5pt] at (7.8,2.68)
            {Costs update the sampling distribution};

        \path[state] (0.15,0.05) rectangle (2.65,0.85);
        \node[align=center,boxtext] at (1.4,0.45) {Current and goal\\observations};
        \path[model] (12.95,0.05) rectangle (15.15,0.85);
        \node[align=center,boxtext] at (14.05,0.45) {Simulator\\execution};

        \draw[flow] (0.8,0.88) -- (0.8,1.47);
        \draw[flow] (2.0,1.47) -- (2.0,1.18) -- (14.05,1.18) -- (14.05,0.88);
        \node[outside,fill=white,inner sep=2.5pt] at (7.8,1.18)
            {Selected actions keep their numerical values: \figprompt{move 4.5 left}};
        \draw[flow] (12.8,0.45) -- (2.8,0.45);
        \node[outside,fill=white,inner sep=2.5pt] at (7.8,0.45)
            {Next observation; replan};
    \end{tikzpicture}%
    }
    \endgroup
    \vspace{-1.2em}
    \caption{
    \textbf{MPC planning with qualitative language actions.}
    (a) Each magnitude maps to one of three equal-width bins, and the direction is kept.
    (b) \ours\ evaluates CEM samples through their qualitative descriptions,
    while the simulator executes the selected actions with their numerical values.
    Thus, \ours\ plans without exact action magnitudes.
    }
    \vspace{-0.5em}
    \label{fig:qualitative-language-actions}
\end{figure}


==> figure/substep-aggregation.tex <==
\begin{figure}[t]
    \centering
    \begingroup
    \definecolor{aggregateblue}{HTML}{0F4281}
    \definecolor{aggregatesky}{HTML}{E4ECF6}
    \definecolor{aggregatered}{HTML}{C00000}
    \definecolor{aggregatepink}{HTML}{FAE3E3}
    \definecolor{aggregateink}{HTML}{202020}
    \definecolor{aggregatemuted}{HTML}{6A6A6A}
    \definecolor{aggregateline}{HTML}{BFBFBF}
    \definecolor{aggregategray}{HTML}{F2F2F2}
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm,
        font=\sffamily\fontsize{8}{10}\selectfont, text=aggregateink,
        heading/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont},
        boxtext/.style={font=\sffamily\fontsize{7}{9}\selectfont},
        outside/.style={font=\sffamily\fontsize{6.4}{8}\selectfont, text=aggregateink},
        detail/.style={outside},
        data/.style={draw=black, fill=aggregategray, rounded corners=2pt, line width=0.7pt},
        model/.style={data},
        state/.style={data, draw=aggregateblue!60!aggregateline, fill=aggregatesky},
        language/.style={data, draw=aggregatered!40!aggregateline, fill=aggregatepink},
        flow/.style={-{Stealth[length=1.7mm]}, draw=aggregatemuted, line width=0.8pt},
        stats/.style={flow, dashed, draw=aggregateblue!75!aggregatemuted},
        brace/.style={decorate, decoration={brace, amplitude=3pt}, draw=aggregatemuted}
    ]
        \path[use as bounding box] (0,0.7) rectangle (15.3,5.05);

        \begin{scope}[yshift=-0.825cm]
            \node[heading,anchor=west] at (0.1,5.65) {(a) Training data construction};
            \node[outside] at (1.65,5.31) {Five substeps};
            \node[outside] at (5.4,5.31) {Sum each component};
            \node[outside] at (9.15,5.31) {Language condition};
            \node[outside] at (13.2,5.31) {Transition predictor};

            \foreach \i in {1,...,5} {
                \pgfmathsetmacro{\px}{0.15+(\i-1)*0.62}
                \path[data] (\px,4.12) rectangle +(0.52,0.83);
                \node at (\px+0.26,4.535) {$\begin{smallmatrix}x_{\i}\\[3pt]y_{\i}\end{smallmatrix}$};
            }
            \draw[brace] (0.15,5.02) -- (3.15,5.02);
            \node[detail] at (1.65,3.83) {Baselines: 10 dimensions};

            \path[state] (4.25,4.12) rectangle (6.55,4.95);
            \node[align=center,boxtext] at (5.4,4.535)
                {$\bar{x}=\sum_{i=1}^{5}x_i$\\[3pt]$\bar{y}=\sum_{i=1}^{5}y_i$};
            \node[detail] at (5.4,3.83) {\ours: 2 dimensions};

            \path[language] (7.8,4.12) rectangle (10.5,4.95);
            \node[align=center,boxtext] at (9.15,4.535) {Verbalize $(\bar{x},\bar{y})$};
            \path[state] (11.65,4.12) rectangle (14.75,4.95);
            \node[align=center,boxtext] at (13.2,4.535) {Predict the next\\latent state};
            \draw[flow] (3.3,4.535) -- (4.1,4.535);
            \draw[flow] (6.7,4.535) -- (7.65,4.535);
            \draw[flow] (10.65,4.535) -- (11.5,4.535);
        \end{scope}

        \draw[stats] (5.4,2.77) -- (5.4,2.19);
        \node[outside,anchor=west,align=left] at (5.6,2.48)
            {Training-data statistics\\for CEM initialization};

        \node[heading,anchor=west] at (0.1,2.44) {(b) MPC planning and execution};
        \path[state] (0.35,1.18) rectangle (2.95,2.04);
        \node[align=center,boxtext] at (1.65,1.61) {Initial and goal\\observations};
        \path[state] (4.25,1.18) rectangle (6.55,2.04);
        \node[align=center,boxtext] at (5.4,1.61) {CEM optimization\\over sums};

        \path[model] (7.8,1.18) rectangle (10.5,2.04);
        \node[align=center,boxtext] at (9.15,1.61)
            {Divide by 5\\[3pt]$(\bar{x}/5,\bar{y}/5)$};
        \draw[flow] (3.1,1.61) -- (4.1,1.61);
        \draw[flow] (6.7,1.61) -- (7.65,1.61)
            node[outside,midway,above=4pt] {$(\bar{x},\bar{y})$};
        \draw[flow] (10.65,1.61) -- (11.5,1.61);

        \foreach \i in {1,...,5} {
            \pgfmathsetmacro{\px}{11.65+(\i-1)*0.62}
            \path[model] (\px,1.18) rectangle +(0.52,0.86);
            \node at (\px+0.26,1.61)
                {$\begin{smallmatrix}\bar{x}/5\\[3pt]\bar{y}/5\end{smallmatrix}$};
        }
        \node[outside] at (13.15,2.39) {Five simulator substeps};
        \node[detail] at (13.15,0.88) {Repeat the same action};
    \end{tikzpicture}%
    }
    \endgroup
    \vspace{-2em}
    \caption{
    \textbf{Substep aggregation for language conditioning and action execution.}
    (a) Summing across substeps reduces the action dimension per step
    from 10 to 2 for language conditioning.
    (b) Within MPC, CEM optimizes these sums, which are distributed equally
    across five substeps for execution.
    This discards within-step variation.
    Yet, it is notable that \ours\ achieves accurate prediction and high planning success rates.
    }
    \vspace{-1em}
    \label{fig:substep-aggregation}
\end{figure}

